Safety-Gated Agentic Supervisory Control on a Coupled Distillation Benchmark: Regime Map, Auditable Gate, and Co-Design Findings

An open-weight LLM can write composition setpoints every five minutes. What a plant still needs is a hard check: named constraints, logged margins, and an admit/block decision before the regulatory layer moves. This paper puts that check in a rule-based forked-twin counterfactual gate (nine pinned constraints) and leaves the regulatory layer unchanged. On Skogestad's Column A the ladder is PID-only (C0), linear MPC (C1), ungated agent (C2), and gated agent (C3) under one contract: identical level closure (M_D, M_B), scenarios, and seeds; C2/C3 share the linear-MPC backend. The split is not subtle. Off-nominal target acquisition: the agent beats Pareto-tuned linear MPC in the strong band (C2/C1 IAE ratio 0.361 at the upper CI). Disturbance rejection on the same 16-point grid inverts by 16.03 at the upper CI (10.18 at the point estimate), where an ungated LLM supervisor does not belong. The gate compresses a specification-abandonment attractor into a bounded offset (d approx. -1.4; P95 cell IAE 11.5 to 0.77). A one-line prompt fix removes the attractor at source (6/10 to 0/10; sensitivity only, not a new headline). In a 250-cell statistical pass, 534 of 590 gate interventions are spec-on-bound geometry: the operating specification sits on a safety limit, so a well-behaved OP becomes inoperable while misbehaving ones are only contained; 318 blocks still correct actively harmful proposals. Headlines are single-column and model-conditional on DeepSeek-V4-Flash. A second-family sweep (NVIDIA Nemotron-3-Super) keeps the disturbance-rejection fails band and plant-side failure geography; magnitudes and protocol operability stay model-conditional, and Super target-acquisition strong cells are survivors only (not confirmation). Transfer means twin, constraint envelope, and setpoint interface, not a second plant class measured here.

==> fig1_architecture_body.tex <==
% Figure 1 body — shared TikZ source (docs/figures.md contract).
% Included by paper/figures/fig1_architecture.tex (standalone build) and
% paper/latex/main_*.tex (manuscripts). Requires TikZ libraries:
% arrows.meta, positioning, fit, calc, backgrounds.
%
% Layout note (2026-07-28): layer titles and cadence labels sit *inside*
% the lane rectangles so the TikZ bounding box matches painted content.
% Previous north-edge exterior labels could paint into the page top margin
% when the float was placed high on the page.
\begin{tikzpicture}[
  font=\sffamily\small,
  configbox/.style={draw=black, thick, rounded corners=1.5pt, fill=white,
    minimum width=2.55cm, minimum height=1.05cm, align=center},
  layerlabel/.style={font=\sffamily\footnotesize\bfseries, anchor=north west},
  cadence/.style={font=\sffamily\footnotesize, anchor=north east, text=black!60},
  lane/.style={draw=black!45, fill=black!6, rounded corners=2pt},
  handoff/.style={-{Stealth[length=2.4mm]}, thick},
  note/.style={font=\sffamily\scriptsize, text=black!60, align=center},
]

% ---------------------------------------------------------------- supervisory
% Top padding strip reserved for in-lane labels (keeps BB stable).
\node[configbox] (c0) at (0,0) {\textbf{C0}\\ PID-only\\ (fixed setpoints)};
\node[configbox, right=0.45cm of c0] (c1) {\textbf{C1}\\ Linear MPC};
\node[configbox, right=0.45cm of c1] (c2) {\textbf{C2}\\ LLM agent};
\node[configbox, right=0.45cm of c2, minimum width=3.1cm] (c3)
  {\textbf{C3}\\ LLM agent\\ $\rightarrow$ safety gate};

\begin{scope}[on background layer]
  \node[lane, fit=(c0)(c3), inner xsep=8pt, inner ysep=14pt] (suplane) {};
\end{scope}
% Labels strictly inside the supervisory lane (no exterior north anchors).
\node[layerlabel] at ($(suplane.north west)+(0.12,-0.10)$)
  {Supervisory layer \ (one configuration active per run)};
\node[cadence] at ($(suplane.north east)+(-0.12,-0.10)$) {cadence: 5--15 min};

% ------------------------------------------------------- setpoint handoff
\coordinate (mid) at ($(suplane.south)+(0,-1.15)$);
\node[draw=black, thick, minimum size=0.85cm, fill=white] (rl) at (mid) {};
\draw[thick] ($(rl.center)+(-0.28,-0.28)$) -- ($(rl.center)+(-0.06,-0.28)$)
  -- ($(rl.center)+(0.22,0.26)$);
\node[note, right=0.25cm of rl, anchor=west, align=left]
  {rate limiter\\ (setpoint ramp bound)};

\draw[handoff] (suplane.south) -- (rl.north)
  node[midway, left, note, align=right] {composition setpoints\\ $(y_D^{\mathrm{sp}},\,x_B^{\mathrm{sp}})$};

% ---------------------------------------------------------------- regulatory
\node[configbox, minimum width=11.2cm, minimum height=1.0cm,
  below=2.35cm of suplane.south, anchor=north] (pid)
  {Regulatory multi-loop PID layer --- identical across C0--C3\\
   ($y_D$, $x_B$, condenser level $M_D$, reboiler level $M_B$; relay-feedback tuned)};

\begin{scope}[on background layer]
  \node[lane, fit=(pid), inner xsep=8pt, inner ysep=14pt] (reglane) {};
\end{scope}
\node[layerlabel] at ($(reglane.north west)+(0.12,-0.10)$) {Regulatory layer};
\node[cadence] at ($(reglane.north east)+(-0.12,-0.10)$) {cadence: 1--5 s};

\draw[handoff] (rl.south) -- (reglane.north);

% -------------------------------------------------------------------- twin
\node[configbox, minimum width=11.2cm, minimum height=0.95cm,
  below=0.75cm of reglane.south, anchor=north, fill=black!12] (twin)
  {Process twin: Skogestad Column A (40-stage binary distillation, LV configuration)\\
   dynamic model integrated via \texttt{scipy.integrate}};

\draw[handoff] (reglane.south) -- (twin.north)
  node[midway, right, note] {MVs: reflux $L$, boilup $V$};
\draw[handoff] ($(twin.north)+(-3.2,0)$) -- ($(reglane.south)+(-3.2,0)$)
  node[midway, left, note] {measurements};

% Feedback of measurements to the supervisory layer (routed around the left edge)
\draw[handoff, dashed]
  ($(reglane.west)+(-0.0,0)$) -- ++(-0.85,0) |- ($(suplane.west)+(0,0)$)
  node[pos=0.25, left, note, align=center, rotate=90, anchor=south]
  {observations (per supervisory cycle)};

% Explicit padded bounding box so float allocation covers every painted node
% (including rotated side label). Prevents header-margin bleed on high placement.
\path[use as bounding box]
  ([shift={(-0.15cm,0.12cm)}]current bounding box.north west)
  rectangle
  ([shift={(0.15cm,-0.12cm)}]current bounding box.south east);

\end{tikzpicture}

